Network Coding with Myopic Adversaries

We consider the problem of reliable communication over a network containing a hidden {\it myopic} adversary who can eavesdrop on some $z_{ro}$ links, jam some $z_{wo}$ links, and do both on some $z_{rw}$ links. We provide the first information-theoretically tight characterization of the optimal rate of communication possible under all possible settings of the tuple $(z_{ro},z_{wo},z_{rw})$ by providing a novel coding scheme/analysis for a subset of parameter regimes. In particular, our vanishing-error schemes bypass the Network Singleton Bound (which requires a zero-error recovery criteria) in a certain parameter regime where the capacity had been heretofore open. As a direct corollary we also obtain the capacity of the corresponding problem where information-theoretic secrecy against eavesdropping is required in addition to reliable communication.

==> adversary_network.tex <==
    \begin{tikzpicture}
    \newcommand{\asymcloud}[2][.1]{%
\begin{scope}[#2]
\pgftransformscale{#1}%    
\pgfpathmoveto{\pgfpoint{261 pt}{115 pt}} 
  \pgfpathcurveto{\pgfqpoint{70 pt}{107 pt}}
                 {\pgfqpoint{137 pt}{291 pt}}
                 {\pgfqpoint{260 pt}{273 pt}} 
  \pgfpathcurveto{\pgfqpoint{78 pt}{382 pt}}
                 {\pgfqpoint{381 pt}{445 pt}}
                 {\pgfqpoint{412 pt}{410 pt}}
  \pgfpathcurveto{\pgfqpoint{577 pt}{587 pt}}
                 {\pgfqpoint{698 pt}{488 pt}}
                 {\pgfqpoint{685 pt}{366 pt}}
  \pgfpathcurveto{\pgfqpoint{840 pt}{192 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
  \pgfpathcurveto{\pgfqpoint{531 pt}{39 pt}}
                 {\pgfqpoint{298 pt}{51 pt}}
                 {\pgfqpoint{261 pt}{115 pt}}
\pgfusepath{fill,stroke}         
\end{scope}}  

\node (cloud) at (0,0) {\tikz \asymcloud[.25]{fill=white!20,thick};};

\node at (0,-1.7) {Network};
\node (james) at (-0.5,2) {James};
\filldraw[black](-3,0) circle (2.5pt) node[anchor=east,left = 0.1 cm] {Alice};
\coordinate (alice) at (-3,0);

\node[circle,radius = 2pt, draw = black] (l1) at (-1,0.5) {};
\node at (-1,0.15) {$\vdots$};
\node[circle,radius = 2pt, draw = black] (l2) at (-1,-0.4) {};
\node[circle,radius = 2pt, draw = black] (l3) at (-1,-1) {};
\node[circle,radius = 2pt, draw = black] (l4) at (-1,-1.6) {};

\node[circle,radius = 2pt, draw = black] (21) at (0,0.5) {};
\node at (0,0.15) {$\vdots$};
\node[circle,radius = 2pt, draw = black] (22) at (0,-0.4) {};
\node[circle,radius = 2pt, draw = black] (23) at (0,-1) {};

\node (dot) at (0.6,0) {$\vdots$};

\node[circle,radius = 2pt, draw = black] (31) at (1.2,0.8) {};
\node at (1.2,0.35) {$\vdots$};
\node[circle,radius = 2pt, draw = black] (32) at (1.2,-0.2) {};
\node[circle,radius = 2pt, draw = black] (33) at (1.4,-0.7) {};
\node[circle,radius = 2pt, draw = black] (34) at (1.8,-1) {};

\filldraw[black] (3,0.8) circle (2.5pt) node[anchor=west,right = 0.1 cm] {Bob};
\coordinate (bob) at (3,0.8);

\path [->]
(alice) edge[color = blue] (l1)
        edge (l2)
        edge (l3)
        edge (l4)
(l1)    edge (21)
        edge (22)
%        edge (23)
(l2)    edge[color = blue] (21)
%        edge (22)
        edge[color = green!50!black] (23)
(l3)   % edge (21)
        edge[color = green!50!black] (22)
        edge (23)
(l4)    edge (21)
        edge (22)
        edge (23)
(21)   edge (dot)
(22)   edge (dot)
(23)   edge[color = red] (dot)
(dot)   edge (31)
        edge (32)
        edge (33)
        edge [bend right] (34)
(31)   edge (bob)
(32)   edge (bob)
(33)   edge[color = red] (bob)
(34)   edge (bob);
%(l1) edge (james)
%(james) edge (31);

\draw[very thick, ->] (james) -- (-0.5,1);

% \newcommand*{\xMin}{-3}%
% \newcommand*{\xMax}{3}%
% \newcommand*{\yMin}{-3}%
% \newcommand*{\yMax}{3}%
%   \foreach \i in {\xMin,...,\xMax} {
%         \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
%     }
%     \foreach \i in {\yMin,...,\yMax} {
%         \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
%     }

% \draw [step=0.5,gray, thin, xshift = 0.5] (\xMin,\xMax) grid (\yMin,\yMax);

    \end{tikzpicture}

==> network_model.tex <==
\begin{tikzpicture}[node distance=2.3cm]
         
    \node (X)  {$X$};
    \node[rectangle, minimum width = 2cm] (network) [right = 1.5cm of X] {Network};
    %\node [cloud, draw,cloud puffs=16,cloud puff arc=200, aspect=5, inner ysep=1em, below = 0.5 cm of network] {};
    \node (Y) [right = 1 cm of network] {$Y$};
    \node (X1) [right = 1.2 cm of Y] {$\hat X$};
    \node (Z) [below = 1.5 of network.south west] {$Z$};
    \node (S) [right of = Z] {$S$};
    
    \path[->]
    ([xshift = 0.5cm] network.south west) edge node[anchor=east, font = \footnotesize] {$\substack{\mbox{Adversary's}\\ \mbox{observation}}$} (Z)
    (S) edge node[anchor=west, font = \footnotesize] {$\substack{\mbox{Corrupted}\\ \mbox{packets injected}}$} ([xshift = -0.3cm] network.south east)
    (Z) edge node[anchor=south, font = \footnotesize] {Choice of} node[anchor=south, font = \footnotesize, below] {jamming packets} (S);
    
    %\draw [->] (M) -- node[anchor=south, font = \footnotesize] {Hash Inject} (X);
    \draw [->] (X) -- node[anchor=south, font = \footnotesize] {Encoder} (network);
    \draw [->] (network) --  (Y);
    \draw [->] (Y) -- node[anchor=south, font = \footnotesize] {Decoder} (X1);
    %\draw [->] (network.south west) -- node[anchor=east, font = \footnotesize] {James see} (Xz);
    %\draw [->] (Xz) -- node[anchor=south, font = \footnotesize] {James choose} (Z);
    %\draw [->] (Z) -- node[anchor=west, font = \footnotesize] {James inject} ([xshift = 0.27cm] network.south east);
    \end{tikzpicture}
